Community Search: A Meta-Learning Approach

Community Search (CS) is one of the fundamental graph analysis tasks, which is a building block of various real applications. Given any query nodes, CS aims to find cohesive subgraphs that query nodes belong to. Recently, a large number of CS algorithms are designed. These algorithms adopt predefined subgraph patterns to model the communities, which cannot find ground-truth communities that do not have such pre-defined patterns in real-world graphs. Thereby, machine learning (ML) and deep learning (DL) based approaches are proposed to capture flexible community structures by learning from ground-truth communities in a data-driven fashion. These approaches rely on sufficient training data to provide enough generalization for ML models, however, the ground-truth cannot be comprehensively collected beforehand. In this paper, we study ML/DL-based approaches for CS, under the circumstance of small training data. Instead of directly fitting the small data, we extract prior knowledge which is shared across multiple CS tasks via learning a meta model. Each CS task is a graph with several queries that possess corresponding partial ground-truth. The meta model can be swiftly adapted to a task to be predicted by feeding a few task-specific training data. We find that trivially applying multiple classical metalearning algorithms to CS suffers from problems regarding prediction effectiveness, generalization capability and efficiency. To address such problems, we propose a novel meta-learning based framework, Conditional Graph Neural Process (CGNP), to fulfill the prior extraction and adaptation procedure. A meta CGNP model is a task-common node embedding function for clustering, learned by metric-based graph learning, which fully exploits the characteristics of CS. We compare CGNP with CS algorithms and ML baselines on real graphs with ground-truth communities.

==> fig/figure/arxiv.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\definecolor{lssfre}{HTML}{fccde5} %粉
		\definecolor{lssemb}{HTML}{bc80bd} %紫色
		\definecolor{lsscon}{HTML}{bebada} %淡紫色
		\definecolor{wj}{HTML}{fb8072} %橙色 深一点
		\definecolor{impr}{HTML}{80b1d3} %青蓝
		\definecolor{cs}{HTML}{fdb462} %橙色
		\definecolor{cset}{HTML}{b3de69}%绿色
		\definecolor{jsub}{HTML}{8dd3c7} %青绿
		\definecolor{sumrdf}{HTML}{ffffb3} %淡黄
		\definecolor{bsk}{HTML}{d9d9d9} %浅灰
		\definecolor{gflow}{HTML}{778899} %深灰色
		\definecolor{SB}{HTML}{F5F5DC}
		\definecolor{lc}{HTML}{FFFDD0}
		\definecolor{fire}{HTML}{FFE5B4}
		\definecolor{bo}{HTML}{E6E6FA}
		\definecolor{PINK}{HTML}{FFC0CB}
	\centering
	\begin{axis}[
	height=7cm, width=10cm,
	line width= 1pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.0, ymax=0.7,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.5, 1.2)},
		anchor=north,
		legend columns=6
	},
	ylabel={$F_1$},
	%ytick={0.7, 0.8, 0.9, 1.0},
	%yticklabels={$0.7$, $0.8$, $0.9$, $1.0$},
	xmin=0.8, xmax = 5.2,
	xtick={1, 2, 3, 4, 5},
	xticklabels={(0.02, 0.1), (0.05, 0.25), (0.1, 0.5), (0.15, 0.75), (0.2, 1)},
	xlabel={Ratio of Ground Truth},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]


	% inner product
 	\addplot [color=cyan,mark=o] coordinates {
	(1,0.6104)
	(2,0.5921)
	(3,0.59)
	(4,0.586)
	(5,0.5888)
    };
    
    % mlp
 	\addplot [color=blue,mark=o] coordinates {
	(1,0.5941)
	(2,0.5929)
	(3,0.6113)
	(4,0.5882)
	(5,0.6286)
	};
    
   	% gnn
 	\addplot [color=gray,mark=o] coordinates {
	(1,0.5414)
	(2,0.6103)
	(3,0.614)
	(4,0.6002)
	(5,0.6207)
    };
    
	%MAML
 	\addplot [color=red,mark=x] coordinates {
	(1,0.0544)
	(2,0.2025)
	(3,0.2498)
	(4,0.3676)
	(5,0.378)
    };
    
    	% FEATTRANS
 	\addplot [color=orange,mark=triangle] coordinates {
	(1,0.0341)
	(2,0.0265)
	(3,0.0114)
	(4,0.0203)
    (5,0.031)
    };
    
    	% SUPERVISE
 	\addplot [color=green,mark=square] coordinates {
	(1,0.2593)
	(2,0.1414)
	(3,0.2236)
	(4,0.3851)
    (5,0.4393)
    };
    
	\legend{
		   % \large $\texttt{CGNP}$,
		    %\large $\texttt{CGNP\_MLP}$,
		    %\large $\texttt{CGNP\_GNN}$,
		    %\large $\texttt{MAML}$,
		    %\large $\texttt{FeatTrans}$,
		    %\large $\texttt{Supervised}$,
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/figure/citeseer.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
       \definecolor{lssfre}{HTML}{fccde5} %粉
		\definecolor{lssemb}{HTML}{bc80bd} %紫色
		\definecolor{lsscon}{HTML}{bebada} %淡紫色
		\definecolor{wj}{HTML}{fb8072} %橙色 深一点
		\definecolor{impr}{HTML}{80b1d3} %青蓝
		\definecolor{cs}{HTML}{fdb462} %橙色
		\definecolor{cset}{HTML}{b3de69}%绿色
		\definecolor{jsub}{HTML}{8dd3c7} %青绿
		\definecolor{sumrdf}{HTML}{ffffb3} %淡黄
		\definecolor{bsk}{HTML}{d9d9d9} %浅灰
		\definecolor{gflow}{HTML}{778899} %深灰色
		\definecolor{SB}{HTML}{F5F5DC}
		\definecolor{lc}{HTML}{FFFDD0}
		\definecolor{fire}{HTML}{FFE5B4}
		\definecolor{bo}{HTML}{E6E6FA}
		\definecolor{PINK}{HTML}{FFC0CB}
	\centering
	\begin{axis}[
	line width= 1pt,
	height=7cm, width=10cm,
	%enlarge y limits={value=.1,upper},
	ymin=0.0, ymax=0.7,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.5, 1.2)},
		anchor=north,
		legend columns=6
	},
	ylabel={$F_1$},
	%ytick={0.7, 0.8, 0.9, 1.0},
	%yticklabels={$0.7$, $0.8$, $0.9$, $1.0$},
	xmin=0.8, xmax = 5.2,
	xtick={1, 2, 3, 4, 5},
	xticklabels={(0.02, 0.1), (0.05, 0.25), (0.1, 0.5), (0.15, 0.75), (0.2, 1)},
	xlabel={Ratio of Ground Truth},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]


	% inner product
 	\addplot [color=cyan,mark=o] coordinates {
	(1,0.5876)
	(2,0.5723)
	(3,0.5689)
	(4,0.5597)
	(5,0.5666)
    };
    
    % mlp
 	\addplot [color=blue,mark=o] coordinates {
	(1,0.5335)
	(2,0.5342)
	(3,0.5262)
	(4,0.524)
	(5,0.5493)
	};
    
   	% gnn
 	\addplot [color=gray,mark=o] coordinates {
	(1,0.6204)
	(2,0.6208)
	(3,0.6278)
	(4,0.6287)
	(5,0.6245)
    };
    
	%MAML
 	\addplot [color=red,mark=x] coordinates {
	(1,0.2104)
	(2,0.2153)
	(3,0.259)
	(4,0.3354)
	(5,0.3321)
    };
    
    % FEATTRANS
 	\addplot [color=orange,mark=triangle] coordinates {
	(1,0.0842)
	(2,0.1268)
	(3,0.105)
	(4,0.1591)
	(5,0.1662)
    };
    
    	% SUPERVISE
 	\addplot [color=green,mark=square] coordinates {
	(1,0.4044)
	(2,0.4928)
	(3,0.5865)
	(4,0.6517)
	(5,0.6812)
    };
    
	\legend{
		    %\large $\texttt{CGNP}$,
		    %\large $\texttt{CGNP\_MLP}$,
		    %\large $\texttt{CGNP\_GNN}$,
		    %\large $\texttt{MAML}$,
		    %\large $\texttt{FeatTrans}$,
		    %\large $\texttt{Supervised}$,
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/figure/cora.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\definecolor{lssfre}{HTML}{fccde5} %粉
		\definecolor{lssemb}{HTML}{bc80bd} %紫色
		\definecolor{lsscon}{HTML}{bebada} %淡紫色
		\definecolor{wj}{HTML}{fb8072} %橙色 深一点
		\definecolor{impr}{HTML}{80b1d3} %青蓝
		\definecolor{cs}{HTML}{fdb462} %橙色
		\definecolor{cset}{HTML}{b3de69}%绿色
		\definecolor{jsub}{HTML}{8dd3c7} %青绿
		\definecolor{sumrdf}{HTML}{ffffb3} %淡黄
		\definecolor{bsk}{HTML}{d9d9d9} %浅灰
		\definecolor{gflow}{HTML}{778899} %深灰色
		\definecolor{SB}{HTML}{F5F5DC}
		\definecolor{lc}{HTML}{FFFDD0}
		\definecolor{fire}{HTML}{FFE5B4}
		\definecolor{bo}{HTML}{E6E6FA}
		\definecolor{ye}{HTML}{FFBF00}
	\centering
	\begin{axis}[
	height=7cm, width=9cm,
	line width= 1pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.3, ymax=1.0,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.5, 1.2)},
		anchor=north,
		legend columns=6
	},
	ylabel={$F_1$},
	%ytick={0.7, 0.8, 0.9, 1.0},
	%yticklabels={$0.7$, $0.8$, $0.9$, $1.0$},
	xmin=0.8, xmax = 4.2,
	xtick={1, 2, 3, 4},
	xticklabels={(0.05, 0.1), (0.2, 0.4), (0.4, 0.8), (0.8, 1.0)},
	xlabel={Number of Ground Truth},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]

   

	% inner product
 	\addplot [color=cyan,mark=o] 
 	coordinates {
	(1,0.6507)
	(2,0.6644)
	(3,0.6587)
	(4,0.9217)		
    };
    % mlp
 	\addplot [color=blue,mark=o] coordinates {
	(1,0.6274)
	(2,0.6148)
	(3,0.5599)
	(4,0.9024)
	};
    
   	% gnn
 	\addplot [color=gray,mark=o] coordinates {
	(1,0.6833)
	(2,0.6679)
	(3,0.654)
	(4,0.9217)
    };
    
	%MAML
 	\addplot [color=red,mark=x] 
 	coordinates {
	(1,0.386)
	(2,0.511)
	(3,0.6013)
	(4,0.7394)
    };
    
    % FEATTRANS
 	\addplot [color=orange,mark=triangle] coordinates {
	(1,0.4254)
	(2,0.4713)
	(3,0.5285)
	(4,0.6985)
    };
    
    	% SUPERVISE
 	\addplot [color=green,mark=square] coordinates {
	(1,0.3595)
	(2,0.6199)
	(3,0.7463)
	(4,0.816)
    };
    
	\legend{
		    %\large $\texttt{CGNP}$,
		    %\large $\texttt{CGNP\_MLP}$,
		    %\large $\texttt{CGNP\_GNN}$,
		    %\large $\texttt{MAML}$,
		    %\large $\texttt{FeatTrans}$,
		    %\large $\texttt{Supervised}$,
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/figure/cora_citeseer.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\definecolor{lssfre}{HTML}{fccde5} %粉
		\definecolor{lssemb}{HTML}{bc80bd} %紫色
		\definecolor{lsscon}{HTML}{bebada} %淡紫色
		\definecolor{wj}{HTML}{fb8072} %橙色 深一点
		\definecolor{impr}{HTML}{80b1d3} %青蓝
		\definecolor{cs}{HTML}{fdb462} %橙色
		\definecolor{cset}{HTML}{b3de69}%绿色
		\definecolor{jsub}{HTML}{8dd3c7} %青绿
		\definecolor{sumrdf}{HTML}{ffffb3} %淡黄
		\definecolor{bsk}{HTML}{d9d9d9} %浅灰
		\definecolor{gflow}{HTML}{778899} %深灰色
		\definecolor{SB}{HTML}{F5F5DC}
		\definecolor{lc}{HTML}{FFFDD0}
		\definecolor{fire}{HTML}{FFE5B4}
		\definecolor{bo}{HTML}{E6E6FA}
		\definecolor{PINK}{HTML}{FFC0CB}
	\centering
	\begin{axis}[
	height=7cm, width=10cm,
	line width= 1pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.0, ymax=0.7,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.5, 1.2)},
		anchor=north,
		legend columns=6
	},
	ylabel={$F_1$},
	%ytick={0.7, 0.8, 0.9, 1.0},
	%yticklabels={$0.7$, $0.8$, $0.9$, $1.0$},
	xmin=0.8, xmax = 5.2,
	xtick={1, 2, 3, 4, 5},
	xticklabels={2/10, 5/25, 10/50, 15/75, 20/100},
	xlabel={Ratio of Positive/Negative Samples (\%)},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]

	%MAML
 	\addplot [color=red,mark=x] coordinates {
    (1,0.2056)
	(2,0.2125)
	(3,0.2859)
	(4,0.2838)
	(5,0.3062)
    };
    
	% inner product
 	\addplot [color=cyan,mark=o] coordinates {
	(1,0.6351)
	(2,0.6218)
	(3,0.6039)
	(4,0.6103)
	(5,0.6025)
    };
    
    % mlp
 	\addplot [color=blue,mark=o] coordinates {
    (1,0.6408)
	(2,0.6421)
	(3,0.6432)
	(4,0.6312)
	(5,0.6259)
	};
    
   	% gnn
 	\addplot [color=gray,mark=o] coordinates {
	(1,0.6498)
	(2,0.6545)
	(3,0.6494)
	(4,0.645)
	(5,0.6443)
    };
    

    
	% FEATTRANS
 	\addplot [color=orange,mark=triangle] coordinates {
	(1,0.18)
	(2,0.1548)
	(3,0.0839)
	(4,0.2291)
    (5,0.301)
    };
    
    	% SUPERVISE
 	\addplot [color=green,mark=square] coordinates {
	(1,0.341)
	(2,0.4281)
	(3,0.4515)
	(4,0.5221)
	(5,0.5518)
    };
    
	\legend{
	        %\large $\texttt{MAML}$,
		    %\large $\texttt{CGNP}$,
		    %\large $\texttt{CGNP\_MLP}$,
		    %\large $\texttt{CGNP\_GNN}$,
		    %\large $\texttt{FeatTrans}$,
		    %\large $\texttt{Supervised}$,
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/figure/dblp.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\definecolor{lssfre}{HTML}{fccde5} %粉
	\definecolor{lssemb}{HTML}{bc80bd} %紫色
	\definecolor{lsscon}{HTML}{bebada} %淡紫色
	\definecolor{wj}{HTML}{fb8072} %橙色 深一点
	\definecolor{impr}{HTML}{80b1d3} %青蓝
	\definecolor{cs}{HTML}{fdb462} %橙色
	\definecolor{cset}{HTML}{b3de69}%绿色
	\definecolor{jsub}{HTML}{8dd3c7} %青绿
	\definecolor{sumrdf}{HTML}{ffffb3} %淡黄
	\definecolor{bsk}{HTML}{d9d9d9} %浅灰
	\definecolor{gflow}{HTML}{778899} %深灰色
	\definecolor{SB}{HTML}{F5F5DC}
	\definecolor{lc}{HTML}{FFFDD0}
	\definecolor{fire}{HTML}{FFE5B4}
	\definecolor{bo}{HTML}{E6E6FA}
	\definecolor{PINK}{HTML}{FFC0CB}
	\centering
	\begin{axis}[
	height=7cm, width=10cm,
	line width= 1pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.0, ymax=0.6,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.5, 1.2)},
		anchor=north,
		legend columns=6
	},
	ylabel={$F_1$},
	%ytick={0.7, 0.8, 0.9, 1.0},
	%yticklabels={$0.7$, $0.8$, $0.9$, $1.0$},
	xmin=0.8, xmax = 5.2,
	xtick={1, 2, 3, 4, 5},
	xticklabels={(0.02, 0.1), (0.05, 0.25), (0.1, 0.5), (0.15, 0.75), (0.2, 1)},
	xlabel={Ratio of Ground Truth},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]
	
	%MAML
 	\addplot [color=red,mark=x] coordinates {
	(1,0.0539)
	(2,0.0062)
	(3,0.0062)
	(4,0.0464)
	(5,0.143)
    };


	% inner product
 	\addplot [color=cyan,mark=o] coordinates {
	(1,0.4865)
	(2,0.4631)
	(3,0.4847)
	(4,0.4797)
	(5,0.4853)
    };
    
    % mlp
 	\addplot [color=blue,mark=o] coordinates {
	(1,0.4868)
	(2,0.4832)
	(3,0.4882)
	(4,0.4909)
	(5,0.5018)
	};
    
   	% gnn
 	\addplot [color=gray,mark=o] coordinates {
	(1,0.4674)
	(2,0.4636)
	(3,0.4672)
	(4,0.4666)
	(5,0.4641)
    };
    
    
    % FEATTRANS
 	\addplot [color=orange,mark=triangle] coordinates {
	(1,0.0333)
	(2,0.0159)
	(3,0.0093)
	(4,0.0143)
	(5,0.0079)
    };
    
    	% SUPERVISE
 	\addplot [color=green,mark=square] coordinates {
	(1,0)
	(2,0)
	(3,0)
	(4,0)
	(5,0)
    };
    
	\legend{
			%\large $\texttt{MAML}$,
		    %\large $\texttt{CGNP}$,
		    %\large $\texttt{CGNP\_MLP}$,
		    %\large $\texttt{CGNP\_GNN}$,
		    %\large $\texttt{FeatTrans}$,
		    %\large $\texttt{Supervised}$,
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/figure/facebook.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\definecolor{lssfre}{HTML}{fccde5} %粉
		\definecolor{lssemb}{HTML}{bc80bd} %紫色
		\definecolor{lsscon}{HTML}{bebada} %淡紫色
		\definecolor{wj}{HTML}{fb8072} %橙色 深一点
		\definecolor{impr}{HTML}{80b1d3} %青蓝
		\definecolor{cs}{HTML}{fdb462} %橙色
		\definecolor{cset}{HTML}{b3de69}%绿色
		\definecolor{jsub}{HTML}{8dd3c7} %青绿
		\definecolor{sumrdf}{HTML}{ffffb3} %淡黄
		\definecolor{bsk}{HTML}{d9d9d9} %浅灰
		\definecolor{gflow}{HTML}{778899} %深灰色
		\definecolor{SB}{HTML}{F5F5DC}
		\definecolor{lc}{HTML}{FFFDD0}
		\definecolor{fire}{HTML}{FFE5B4}
		\definecolor{bo}{HTML}{E6E6FA}
		\definecolor{PINK}{HTML}{FFC0CB}
	\centering
	\begin{axis}[
	height=7cm, width=10cm,
	line width= 1pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.0, ymax=0.6,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.5, 1.2)},
		anchor=north,
		legend columns=6
	},
	ylabel={$F_1$},
	%ytick={0.7, 0.8, 0.9, 1.0},
	%yticklabels={$0.7$, $0.8$, $0.9$, $1.0$},
	xmin=0.8, xmax = 5.2,
	xtick={1, 2, 3, 4, 5},
	xticklabels={(0.02, 0.1), (0.05, 0.25), (0.1, 0.5), (0.15, 0.75), (0.2, 1)},
	xlabel={Ratio of Ground Truth},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]
	
	    
	%MAML
 	\addplot [color=red,mark=x] coordinates {
	(1,0.0952)
	(2,0.0103)
	(3,0.0942)
	(4,0.0894)
	(5,0.0947)
    };

	% inner product
 	\addplot [color=cyan,mark=o] coordinates {
	(1,0.4118)
	(2,0.4185)
	(3,0.4273)
	(4,0.4331)
	(5,0.4334)
    };
    % mlp
 	\addplot [color=blue,mark=o] coordinates {
	(1,0.4206)
	(2,0.4539)
	(3,0.5218)
	(4,0.5441)
	(5,0.5433)
	};
    
   	% gnn
 	\addplot [color=gray,mark=o] coordinates {
	(1,0.4825)
	(2,0.4261)
	(3,0.4591)
	(4,0.4665)
	(5,0.4612)
    };
    
    % FEATTRANS
 	\addplot [color=orange,mark=triangle] coordinates {
	(1,0.0325)
	(2,0.0164)
	(3,0.0043)
	(4,0.0177)
	(5,0.0253)
    };
    
    	% SUPERVISE
 	\addplot [color=green,mark=square] coordinates {
	(1,0.1665)
	(2,0.1002)
	(3,0.0991)
	(4,0.1865)
	(5,0.2713)
    };
    
	\legend{
	        \large $\texttt{MAML}$,
		    \large $\texttt{CGNP}$,
		    \large $\texttt{CGNP\_MLP}$,
		    \large $\texttt{CGNP\_GNN}$,
		    \large $\texttt{FeatTrans}$,
		    \large $\texttt{Supervised}$,
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/figure/gpuconsum.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=9cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize




\begin{document}
	\begin{tikzpicture}
		\definecolor{lssfre}{HTML}{fccde5} %粉
		\definecolor{lssemb}{HTML}{bc80bd} %紫色
		\definecolor{lsscon}{HTML}{bebada} %淡紫色
		\definecolor{wj}{HTML}{fb8072} %橙色 深一点
		\definecolor{impr}{HTML}{80b1d3} %青蓝
		\definecolor{cs}{HTML}{fdb462} %橙色
		\definecolor{cset}{HTML}{b3de69}%绿色
		\definecolor{jsub}{HTML}{8dd3c7} %青绿
		\definecolor{sumrdf}{HTML}{ffffb3} %淡黄
		\definecolor{bsk}{HTML}{d9d9d9} %浅灰
		\definecolor{gflow}{HTML}{778899} %深灰色
		\definecolor{SB}{HTML}{F5F5DC}
		\definecolor{lc}{HTML}{FFFDD0}
		\definecolor{fire}{HTML}{FFE5B4}
		\definecolor{bo}{HTML}{E6E6FA}
		\definecolor{PINK}{HTML}{FFC0CB}
		\centering
		\begin{axis}
			%\label{fig:train time}
			[
			ybar, %axis on top,
			height=6cm, 
			width=16cm,
			bar width=0.2cm,
			tick align=inside,
			%enlarge y limits={value=.1,upper},
			%ymin=0, ymax=100000,
			tickwidth=0pt,
			ymode=log,
			log origin=infty,
			enlarge x limits=true,
			legend style={
				draw=none,
				at={(0.5, 1.3)},
				anchor=north,
				legend columns=3,
				/tikz/every even column/.append style={column sep=0.2cm}
			},
			ylabel={GPU Memory (MiB)},
			%ytick={1, 100, 10000},
			%yticklabels={$1$,$10^2$, $10^4$},
			xmin=3, xmax = 18,
			xtick={3,6,9,12,15,18 },
			xticklabels={DBLP ,Arxiv ,Reddit, Citeseer, Facebook, Cora\_Citeseer},
			xlabel={Dataset},
			xlabel style={yshift=1ex},
			%symbolic x coords={
			%	Arxiv, Citeseer, Cora, Facebook, Cora\_Citeseer },
			%xtick=data,
			]
			
			% MAML
			\addplot [ybar, fill=red, area legend] coordinates {
				(3, 9507)
				(6, 8649)
				(9, 0)
				(12, 3785)	
				(15, 4291)	
				(18, 3689)
			};
			
			% FeatTrans
			\addplot [ybar, fill=orange, area legend] coordinates {
				(3, 2309)
				(6, 1715)
				(9, 5099)
				(12, 4805)	
				(15, 4027)
				(18, 5039)
			};
			
			%supervise
			\addplot [ybar, fill=green, area legend] coordinates {
				(3, 1343)
				(6, 1191)
				(9, 1413)
				(12, 1741)	
				(15, 1387)
				(18, 1637)
			};
			
			% CGNP
			\addplot [ybar, fill=cyan, area legend] coordinates {	
				(3, 1223)
				(6, 1203)
				(9, 1445)
				(12, 4655)	
				(15, 1737)
				(18, 4843)
			};
			
			% CGNP_MLP
			\addplot [ybar, fill=blue, area legend] coordinates {
				(3, 1229)
				(6, 1209)
				(9, 1451)
				(12, 4663)	
				(15, 1745)
				(18, 4853)
			};
			
			% CGNP_GNN
			\addplot [ybar, fill=gray, area legend] coordinates {
				(3, 1249)
				(6, 1209)
				(9, 1471)
				(12, 4663)	
				(15, 1777)
				(18, 4853)
			};
			
			
			\legend{
				\large $\texttt{MAML}$,
				\large $\texttt{FeatTrans}$,
				\large $\texttt{Supervised}$,
				\large $\texttt{CGNP}$,
				\large $\texttt{CGNP\_MLP}$,
				\large $\texttt{CGNP\_GNN}$
			}
			
		\end{axis}
	\end{tikzpicture}

\end{document}


==> fig/figure/reddit.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\definecolor{lssfre}{HTML}{fccde5} %粉
		\definecolor{lssemb}{HTML}{bc80bd} %紫色
		\definecolor{lsscon}{HTML}{bebada} %淡紫色
		\definecolor{wj}{HTML}{fb8072} %橙色 深一点
		\definecolor{impr}{HTML}{80b1d3} %青蓝
		\definecolor{cs}{HTML}{fdb462} %橙色
		\definecolor{cset}{HTML}{b3de69}%绿色
		\definecolor{jsub}{HTML}{8dd3c7} %青绿
		\definecolor{sumrdf}{HTML}{ffffb3} %淡黄
		\definecolor{bsk}{HTML}{d9d9d9} %浅灰
		\definecolor{gflow}{HTML}{778899} %深灰色
		\definecolor{SB}{HTML}{F5F5DC}
		\definecolor{lc}{HTML}{FFFDD0}
		\definecolor{fire}{HTML}{FFE5B4}
		\definecolor{bo}{HTML}{E6E6FA}
		\definecolor{ye}{HTML}{FFBF00}
	\centering
	\begin{axis}[
	height=7cm, width=10cm,
	line width= 1pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.1, ymax=0.9,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.5, 1.2)},
		anchor=north,
		legend columns=6
	},
	ylabel={$F_1$},
	%ytick={0.7, 0.8, 0.9, 1.0},
	%yticklabels={$0.7$, $0.8$, $0.9$, $1.0$},
	xmin=0.8, xmax = 5.2,
	xtick={1, 2, 3, 4, 5},
	xticklabels={(0.02, 0.1), (0.05, 0.25), (0.1, 0.5), (0.15, 0.75), (0.2, 1)},
	xlabel={Ratio of Ground Truth},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]

   

	% inner product
 	\addplot [color=cyan,mark=o] 
 	coordinates {
	(1,0.8459)
	(2,0.8459)
	(3,0.8459)
	(4,0.8659)
	(5,0.8458)
    };
    % mlp
 	\addplot [color=blue,mark=o] coordinates {
	(1,0.8459)
	(2,0.8459)
	(3,0.8374)
	(4,0.8247)
	(5,0.8329)
	};
    
   	% gnn
 	\addplot [color=gray,mark=o] coordinates {
	(1,0.8484)
	(2,0.8459)
	(3,0.8459)
	(4,0.8460)
    (5,0.8459)
    };
    
	%MAML
 	\addplot [color=red,mark=x] 
 	coordinates {
	(1,0.8043)
	(2,0.8039)
	(3,0.8054)
	(4,0.8103)
	(5,0.8706)
    };
    
    % FEATTRANS
 	\addplot [color=orange,mark=triangle] coordinates {
	(1,0.273)
	(2,0.1847)
	(3,0.1611)
	(4,0.6087)
	(5,0.6585)
    };
    
    	% SUPERVISE
 	\addplot [color=green,mark=square] coordinates {
	(1,0.8005)
	(2,0.7359)
	(3,0.7486)
	(4,0.8193)
	(5,0.8851)
    };
    
	\legend{
		    %\large $\texttt{CGNP}$,
		    %\large $\texttt{CGNP\_MLP}$,
		    %\large $\texttt{CGNP\_GNN}$,
		    %\large $\texttt{MAML}$,
		    %\large $\texttt{FeatTrans}$,
		    %\large $\texttt{Supervised}$,
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/figure/test_time.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=9cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize




\begin{document}
	\begin{tikzpicture}
		\definecolor{lssfre}{HTML}{fccde5} %粉
		\definecolor{lssemb}{HTML}{bc80bd} %紫色
		\definecolor{lsscon}{HTML}{bebada} %淡紫色
		\definecolor{wj}{HTML}{fb8072} %橙色 深一点
		\definecolor{impr}{HTML}{80b1d3} %青蓝
		\definecolor{cs}{HTML}{fdb462} %橙色
		\definecolor{cset}{HTML}{b3de69}%绿色
		\definecolor{jsub}{HTML}{8dd3c7} %青绿
		\definecolor{sumrdf}{HTML}{ffffb3} %淡黄
		\definecolor{bsk}{HTML}{d9d9d9} %浅灰
		\definecolor{gflow}{HTML}{778899} %深灰色
		\definecolor{SB}{HTML}{F5F5DC}
		\definecolor{lc}{HTML}{FFFDD0}
		\definecolor{fire}{HTML}{FFE5B4}
		\definecolor{bo}{HTML}{E6E6FA}
		\definecolor{ye}{HTML}{FFCC00}
		\centering
		\begin{axis}
			%\label{fig:train time}
			[
			ybar, %axis on top,
			height=6cm, 
			width=16cm,
			bar width=0.15cm,
			tick align=inside,
			%enlarge y limits={value=.1,upper},
			%ymin=0, ymax=100000,
			tickwidth=0pt,
			ymode=log,
			log origin=infty,
			enlarge x limits=true,
			legend style={
				draw=none,
				at={(0.5, 1.3)},
				anchor=north,
				legend columns=5,
				/tikz/every even column/.append style={column sep=0.2cm}
			},
			ylabel={Time (s)},
			ytick={0.1, 1, 10},
			%yticklabels={$1$,$10^2$, $10^4$},
			xmin=3, xmax = 18,
			xtick={3,6,9,12,15,18 },
			xticklabels={DBLP, Arxiv, Reddit, Citeseer, Facebook, Cora\_Citeseer},
			xlabel={Dataset},
			xlabel style={yshift=1ex},
			%symbolic x coords={
			%	Arxiv, Citeseer, Cora, Facebook, Cora\_Citeseer },
			%xtick=data,
			]
			
			%ACQ
			\addplot [ybar, fill=lssfre, area legend] coordinates {
				(15,2.76)
			};
			
			%ATC
			\addplot [ybar, fill=yellow, area legend] coordinates {
				(3, 0.155)
				(6, 0.454)
				(9, 1.793)
				(12, 0.07)	
				(15,2.354)
				(18,0.076)
			};
			
			%CTC
			\addplot [ybar, fill=fire, area legend] coordinates {
				(3,0.897)
				(6,0.082)
				(9,75.75)
				(12,24.5807)
				(15,9.4582)
				(18,23.309)
			};
			
			% MAML
			\addplot [ybar, fill=red, area legend] coordinates {
				(3, 1.8917)
				(6, 1.7802)
				(9, 6.856)
				(12, 1.6912)	
				(15, 0.6296)	
				(18, 2.3752)
			};
			
			% FeatTrans
			\addplot [ybar, fill=orange, area legend] coordinates {
				(3,0.3758)
				(6,0.3246)
				(9,0.2769)
				(12,1.1528)	
				(15,0.3521)
				(18,1.2963)
			};
			
			%supervise
			\addplot [ybar, fill=green, area legend] coordinates {
				(3, 20.1437)
				(6, 16.4734)
				(9, 17.1498)
				(12,19.1957)	
				(15,7.2001)
				(18,18.0642)
			};
			
			% CGNP
			\addplot [ybar,fill=cyan, area legend] coordinates {	
				(3, 0.2837)
				(6, 0.235)
				(9, 0.1936)
				(12, 1.3911)	
				(15,0.3153)
				(18,1.2543)
			};
			
			% CGNP_MLP
			\addplot [ybar, fill=blue, area legend] coordinates {
				(3, 0.2868)
				(6, 0.2241)
				(9, 0.1959)
				(12, 1.0279)	
				(15, 0.3137)
				(18,0.8717)
			};
			
			% CGNP_GNN
			\addplot [ybar, fill=gray, area legend] coordinates {
				(3,0.318)
				(6,0.2369)
				(9,0.2098)
				(12,1.1393)	
				(15,0.2906)
				(18,0.9863)
			};
			

			
			\legend{
			    \large $\texttt{ACQ}$,
			   	\large $\texttt{ATC}$,
			   	\large $\texttt{CTC}$,
			    \large $\texttt{MAML}$,
				\large $\texttt{FeatTrans}$,
				\large $\texttt{Supervised}$,
				\large $\texttt{CGNP}$,
				\large $\texttt{CGNP\_MLP}$,
				\large $\texttt{CGNP\_GNN}$
			}
			
		\end{axis}
	\end{tikzpicture}

\end{document}


==> fig/figure/train_time.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=9cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize




\begin{document}
	\begin{tikzpicture}
		\definecolor{lssfre}{HTML}{fccde5} %粉
		\definecolor{lssemb}{HTML}{bc80bd} %紫色
		\definecolor{lsscon}{HTML}{bebada} %淡紫色
		\definecolor{wj}{HTML}{fb8072} %橙色 深一点
		\definecolor{impr}{HTML}{80b1d3} %青蓝
		\definecolor{cs}{HTML}{fdb462} %橙色
		\definecolor{cset}{HTML}{b3de69}%绿色
		\definecolor{jsub}{HTML}{8dd3c7} %青绿
		\definecolor{sumrdf}{HTML}{ffffb3} %淡黄
		\definecolor{bsk}{HTML}{d9d9d9} %浅灰
		\definecolor{gflow}{HTML}{778899} %深灰色
		\definecolor{SB}{HTML}{F5F5DC}
		\definecolor{lc}{HTML}{FFFDD0}
		\definecolor{fire}{HTML}{FFE5B4}
		\definecolor{bo}{HTML}{E6E6FA}
		\definecolor{PINK}{HTML}{FFC0CB}
		\centering
		\begin{axis}
			%\label{fig:train time}
			[
			ybar, %axis on top,
			height=6cm, 
			width=16cm,
			bar width=0.15cm,
			tick align=inside,
			%enlarge y limits={value=.1,upper},
			%ymin=0, ymax=100000,
			tickwidth=0pt,
			ymode=log,
			log origin=infty,
			enlarge x limits=true,
			legend style={
				draw=none,
				at={(0.5, 1.3)},
				anchor=north,
				legend columns=5,
				/tikz/every even column/.append style={column sep=0.2cm}
			},
			ylabel={Time (s)},
			%ytick={1, 100, 10000},
			%yticklabels={$1$,$10^2$, $10^4$},
			xmin=3, xmax = 18,
			xtick={3,6,9,12,15,18 },
			xticklabels={DBLP ,Arxiv ,Reddit, Citeseer, Facebook, Cora\_Citeseer},
			xlabel={Dataset},
			xlabel style={yshift=1ex},
			%symbolic x coords={
			%	Arxiv, Citeseer, Cora, Facebook, Cora\_Citeseer },
			%xtick=data,
			]
			
			% MAML
			\addplot [ybar, fill=red, area legend] coordinates {
				(3, 3455.7079)
				(6, 3445.6243)
				(9, 17253.3743)
				(12, 1102.187)	
				(15, 239.7145)	
				(18, 1151.4864)
			};
			
			% FeatTrans
			\addplot [ybar, fill=orange, area legend] coordinates {
				(3, 189.8072)
				(6, 160.3456)
				(9, 175.7211)
				(12, 66.2556)	
				(15,24.9775)
				(18,63.922)
			};
			
			% CGNP
			\addplot [ybar, fill=cyan, area legend] coordinates {	
				(3, 186.7565)
				(6, 167.081)
				(9, 169.4361)
				(12, 64.8826)	
				(15, 12.7299)
				(18,60.18)
			};
			
			% CGNP_MLP
			\addplot [ybar, fill=blue, area legend] coordinates {
				(3, 212.7159)
				(6, 185.0568)
				(9, 189.9457)
				(12, 69.4228)	
				(15, 13.281)
				(18, 63.3159)
			};
			
			% CGNP_GNN
			\addplot [ybar, fill=gray, area legend] coordinates {
				(3,312.0491)
				(6, 263.5118)
				(9, 257.1656)
				(12, 91.3902)	
				(15, 18.1759)
				(18, 84.1433)
			};
			
			
			\legend{
			%	\large $\texttt{MAML}$,
			%	\large $\texttt{FeatTrans}$,
			%	\large $\texttt{CGNP}$,
			%	\large $\texttt{CGNP\_MLP}$,
			%	\large $\texttt{CGNP\_GNN}$
			}
			
		\end{axis}
	\end{tikzpicture}

\end{document}


==> fig/figure/vary_tasksize_acc.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize




\begin{document}
	\begin{tikzpicture}
	\definecolor{lssfre}{HTML}{fccde5}
	\definecolor{lssemb}{HTML}{bc80bd}
	\definecolor{lsscon}{HTML}{bebada}
	\definecolor{wj}{HTML}{fb8072}
	\definecolor{impr}{HTML}{80b1d3}
	\definecolor{cs}{HTML}{fdb462}
	\definecolor{cset}{HTML}{b3de69}
	\definecolor{jsub}{HTML}{8dd3c7}
	\definecolor{sumrdf}{HTML}{ffffb3}
	\definecolor{bsk}{HTML}{d9d9d9}
	\centering
	\begin{axis}[
	height=7cm, width=7cm,
	%enlarge y limits={value=.1,upper},
	ymin=0.7, ymax=1.0,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.5, 1.2)},
		anchor=north,
		legend columns=3
	},
	ylabel={Accuracy},
	ytick={0.7, 0.8, 0.9, 1.0},
	yticklabels={$0.7$, $0.8$, $0.9$, $1.0$},
	xmin=0.8, xmax = 4.2,
	xtick={1, 2, 3, 4},
	xticklabels={32, 64, 128, 256},
	xlabel={task size},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]


	% rand
 	\addplot [color=red,mark=x] coordinates {
	(1, 0.8521)
	(2, 0.8326)
	(3, 0.8367)
	(4, 0.7994)		
    };
    % homo-g
 	\addplot [color=blue,mark=square] coordinates {
	(1, 0.8628)
	(2, 0.8077)
	(3, 0.8087)
	(4, 0.8226)
	};
    
   	% homo-p
 	\addplot [color=black,mark=triangle] coordinates {
	(1, 0.8889)
	(2, 0.8667)
	(3, 0.8488)
	(4, 0.7262)
    };
    
    % hyrbid-g
 	\addplot [color=blue,mark=o] coordinates {
	(1, 0.8822)
	(2, 0.9051)
	(3, 0.8721)
	(4, 0.8256)
    };
    
    % hyrbid-p
 	\addplot [color=black,mark=diamond] coordinates {
	(1, 0.9476)
	(2, 0.9206)
	(3, 0.8202)
	(4, 0.7533)
    };



	
	\legend{
%		    \large $\texttt{Rand}$,
%		    \large $\texttt{Homo.~g}$,
%		    \large $\texttt{Homo.~p}$,
%		    \large $\texttt{Hyb.~g}$,
%		    \large $\texttt{Hyb.~p}$
	        }
	\end{axis}
	\end{tikzpicture}

\end{document}


